From Persistent Homology to Reinforcement Learning with Applications for Retail Banking

The retail banking services are one of the pillars of the modern economic growth. However, the evolution of the client's habits in modern societies and the recent European regulations promoting more competition mean the retail banks will encounter serious challenges for the next few years, endangering their activities. They now face an impossible compromise: maximizing the satisfaction of their hyper-connected clients while avoiding any risk of default and being regulatory compliant. Therefore, advanced and novel research concepts are a serious game-changer to gain a competitive advantage. In this context, we investigate in this thesis different concepts bridging the gap between persistent homology, neural networks, recommender engines and reinforcement learning with the aim of improving the quality of the retail banking services. Our contribution is threefold. First, we highlight how to overcome insufficient financial data by generating artificial data using generative models and persistent homology. Then, we present how to perform accurate financial recommendations in multi-dimensions. Finally, we underline a reinforcement learning model-free approach to determine the optimal policy of money management based on the aggregated financial transactions of the clients. Our experimental data sets, extracted from well-known institutions where the privacy and the confidentiality of the clients were not put at risk, support our contributions. In this work, we provide the motivations of our retail banking research project, describe the theory employed to improve the financial services quality and evaluate quantitatively and qualitatively our methodologies for each of the proposed research scenarios.

==> chapter1/tikz/feedforwardnet.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.8, transform shape]

%Neural Network circles - 1st layer
\draw [gray, opacity=1]  (0,4) circle (0.3);
\fill [gray, opacity=1]  (0,4) circle (0.3);
\draw [gray, opacity=1]  (0,3) circle (0.3);
\fill [gray, opacity=1]  (0,3) circle (0.3);
\draw [gray, opacity=1]  (0,2) circle (0.3);
\fill [gray, opacity=1]  (0,2) circle (0.3);
\draw [gray, opacity=1]  (0,1) circle (0.3);
\fill [gray, opacity=1]  (0,1) circle (0.3);
\draw [gray, opacity=1]  (0,0) circle (0.3);
\fill [gray, opacity=1]  (0,0) circle (0.3);
\draw [gray, opacity=1]  (0,-1) circle (0.3);
\fill [gray, opacity=1]  (0,-1) circle (0.3);


%Neural Network circles - 2nd layer
\draw [gray, opacity=1] (4,5.5) circle (0.3);
\fill [gray, opacity=1]  (4,5.5) circle (0.3);
\draw [gray, opacity=1] (4,4.5) circle (0.3);
\fill [gray, opacity=1]  (4,4.5) circle (0.3);
\draw [gray, opacity=1] (4,3.5) circle (0.3);
\fill [gray, opacity=1]  (4,3.5) circle (0.3);
\draw [gray, opacity=1] (4,2.5) circle (0.3);
\fill [gray, opacity=1]  (4,2.5) circle (0.3);
\draw [gray, opacity=1] (4,1.5) circle (0.3);
\fill [gray, opacity=1]  (4,1.5) circle (0.3);
\draw [gray, opacity=1] (4,0.5) circle (0.3);
\fill [gray, opacity=1]  (4,0.5) circle (0.3);
\draw [gray, opacity=1] (4,-0.5) circle (0.3);
\fill [gray, opacity=1]  (4,-0.5) circle (0.3);
\draw [gray, opacity=1] (4,-1.5) circle (0.3);
\fill [gray, opacity=1]  (4,-1.5) circle (0.3);
\draw [gray, opacity=1] (4,-2.5) circle (0.3);
\fill [gray, opacity=1]  (4,-2.5) circle (0.3);

%Neural Network circles - 3rd layer
\draw [gray, opacity=1] (8,5.5) circle (0.3);
\fill [gray, opacity=1]  (8,5.5) circle (0.3);
\draw [gray, opacity=1] (8,4.5) circle (0.3);
\fill [gray, opacity=1]  (8,4.5) circle (0.3);
\draw [gray, opacity=1] (8,3.5) circle (0.3);
\fill [gray, opacity=1]  (8,3.5) circle (0.3);
\draw [gray, opacity=1] (8,2.5) circle (0.3);
\fill [gray, opacity=1]  (8,2.5) circle (0.3);
\draw [gray, opacity=1] (8,1.5) circle (0.3);
\fill [gray, opacity=1]  (8,1.5) circle (0.3);
\draw [gray, opacity=1] (8,0.5) circle (0.3);
\fill [gray, opacity=1]  (8,0.5) circle (0.3);
\draw [gray, opacity=1] (8,-0.5) circle (0.3);
\fill [gray, opacity=1]  (8,-0.5) circle (0.3);
\draw [gray, opacity=1] (8,-1.5) circle (0.3);
\fill [gray, opacity=1]  (8,-1.5) circle (0.3);
\draw [gray, opacity=1] (8,-2.5) circle (0.3);
\fill [gray, opacity=1]  (8,-2.5) circle (0.3);


% Neural Network - output layer
\draw [gray, opacity=1]  (12,3) circle (0.3);
\fill [gray, opacity=1]  (12,3) circle (0.3);
\draw [gray, opacity=1]  (12,2) circle (0.3);
\fill [gray, opacity=1]  (12,2) circle (0.3);
\draw [gray, opacity=1]  (12,1) circle (0.3);
\fill [gray, opacity=1]  (12,1) circle (0.3);
\draw [gray, opacity=1]  (12,0) circle (0.3);
\fill [gray, opacity=1]  (12,0) circle (0.3);


% input circle arrows
\draw[- triangle 60, gray, opacity=1] (-2,4) -- (-0.3,4);
\draw[- triangle 60, gray, opacity=1] (-2,3) -- (-0.3,3);
\draw[- triangle 60, gray, opacity=1] (-2,2) -- (-0.3,2);
\draw[- triangle 60, gray, opacity=1] (-2,1) -- (-0.3,1);
\draw[- triangle 60, gray, opacity=1] (-2,0) -- (-0.3,0);
\draw[- triangle 60, gray, opacity=1] (-2,-1) -- (-0.3,-1);

% input layer to intermediate layer
% first neuron
\draw[gray, opacity=.5] (0,4) -- (4,5.5);
\draw[gray, opacity=.5] (0,4) -- (4,4.5);
\draw[gray, opacity=.5] (0,4) -- (4,3.5);
\draw[gray, opacity=.5] (0,4) -- (4,2.5);
\draw[gray, opacity=.5] (0,4) -- (4,1.5);
\draw[gray, opacity=.5] (0,4) -- (4,0.5);
\draw[gray, opacity=.5] (0,4) -- (4,-0.5);
\draw[gray, opacity=.5] (0,4) -- (4,-1.5);
\draw[gray, opacity=.5] (0,4) -- (4,-2.5);

% 2nd neuron
\draw[gray, opacity=.5] (0,3) -- (4,5.5);
\draw[gray, opacity=.5] (0,3) -- (4,4.5);
\draw[gray, opacity=.5] (0,3) -- (4,3.5);
\draw[gray, opacity=.5] (0,3) -- (4,2.5);
\draw[gray, opacity=.5] (0,3) -- (4,1.5);
\draw[gray, opacity=.5] (0,3) -- (4,0.5);
\draw[gray, opacity=.5] (0,3) -- (4,-0.5);
\draw[gray, opacity=.5] (0,3) -- (4,-1.5);
\draw[gray, opacity=.5] (0,3) -- (4,-2.5);

% 3rd neuron
\draw[gray, opacity=.5] (0,2) -- (4,5.5);
\draw[gray, opacity=.5] (0,2) -- (4,4.5);
\draw[gray, opacity=.5] (0,2) -- (4,3.5);
\draw[gray, opacity=.5] (0,2) -- (4,2.5);
\draw[gray, opacity=.5] (0,2) -- (4,1.5);
\draw[gray, opacity=.5] (0,2) -- (4,0.5);
\draw[gray, opacity=.5] (0,2) -- (4,-0.5);
\draw[gray, opacity=.5] (0,2) -- (4,-1.5);
\draw[gray, opacity=.5] (0,2) -- (4,-2.5);

% 4th neuron
\draw[gray, opacity=.5] (0,1) -- (4,5.5);
\draw[gray, opacity=.5] (0,1) -- (4,4.5);
\draw[gray, opacity=.5] (0,1) -- (4,3.5);
\draw[gray, opacity=.5] (0,1) -- (4,2.5);
\draw[gray, opacity=.5] (0,1) -- (4,1.5);
\draw[gray, opacity=.5] (0,1) -- (4,0.5);
\draw[gray, opacity=.5] (0,1) -- (4,-0.5);
\draw[gray, opacity=.5] (0,1) -- (4,-1.5);
\draw[gray, opacity=.5] (0,1) -- (4,-2.5);

% 5th neuron
\draw[gray, opacity=.5] (0,0) -- (4,5.5);
\draw[gray, opacity=.5] (0,0) -- (4,4.5);
\draw[gray, opacity=.5] (0,0) -- (4,3.5);
\draw[gray, opacity=.5] (0,0) -- (4,2.5);
\draw[gray, opacity=.5] (0,0) -- (4,1.5);
\draw[gray, opacity=.5] (0,0) -- (4,0.5);
\draw[gray, opacity=.5] (0,0) -- (4,-0.5);
\draw[gray, opacity=.5] (0,0) -- (4,-1.5);
\draw[gray, opacity=.5] (0,0) -- (4,-2.5);

% 6th neuron
\draw[gray, opacity=.5] (0,-1) -- (4,5.5);
\draw[gray, opacity=.5] (0,-1) -- (4,4.5);
\draw[gray, opacity=.5] (0,-1) -- (4,3.5);
\draw[gray, opacity=.5] (0,-1) -- (4,2.5);
\draw[gray, opacity=.5] (0,-1) -- (4,1.5);
\draw[gray, opacity=.5] (0,-1) -- (4,0.5);
\draw[gray, opacity=.5] (0,-1) -- (4,-0.5);
\draw[gray, opacity=.5] (0,-1) -- (4,-1.5);
\draw[gray, opacity=.5] (0,-1) -- (4,-2.5);


% intermediate layer to intermediate layer
% first neuron
\draw[gray, opacity=.5] (4,5.5) -- (8,5.5);
\draw[gray, opacity=.5] (4,5.5) -- (8,4.5);
\draw[gray, opacity=.5] (4,5.5) -- (8,3.5);
\draw[gray, opacity=.5] (4,5.5) -- (8,2.5);
\draw[gray, opacity=.5] (4,5.5) -- (8,1.5);
\draw[gray, opacity=.5] (4,5.5) -- (8,0.5);
\draw[gray, opacity=.5] (4,5.5) -- (8,-0.5);
\draw[gray, opacity=.5] (4,5.5) -- (8,-1.5);
\draw[gray, opacity=.5] (4,5.5) -- (8,-2.5);

% 2nd neuron
\draw[gray, opacity=.5] (4,4.5) -- (8,5.5);
\draw[gray, opacity=.5] (4,4.5) -- (8,4.5);
\draw[gray, opacity=.5] (4,4.5) -- (8,3.5);
\draw[gray, opacity=.5] (4,4.5) -- (8,2.5);
\draw[gray, opacity=.5] (4,4.5) -- (8,1.5);
\draw[gray, opacity=.5] (4,4.5) -- (8,0.5);
\draw[gray, opacity=.5] (4,4.5) -- (8,-0.5);
\draw[gray, opacity=.5] (4,4.5) -- (8,-1.5);
\draw[gray, opacity=.5] (4,4.5) -- (8,-2.5);

% 3rd neuron
\draw[gray, opacity=.5] (4,3.5) -- (8,5.5);
\draw[gray, opacity=.5] (4,3.5) -- (8,4.5);
\draw[gray, opacity=.5] (4,3.5) -- (8,3.5);
\draw[gray, opacity=.5] (4,3.5) -- (8,2.5);
\draw[gray, opacity=.5] (4,3.5) -- (8,1.5);
\draw[gray, opacity=.5] (4,3.5) -- (8,0.5);
\draw[gray, opacity=.5] (4,3.5) -- (8,-0.5);
\draw[gray, opacity=.5] (4,3.5) -- (8,-1.5);
\draw[gray, opacity=.5] (4,3.5) -- (8,-2.5);

% 4th neuron
\draw[gray, opacity=.5] (4,2.5) -- (8,5.5);
\draw[gray, opacity=.5] (4,2.5) -- (8,4.5);
\draw[gray, opacity=.5] (4,2.5) -- (8,3.5);
\draw[gray, opacity=.5] (4,2.5) -- (8,2.5);
\draw[gray, opacity=.5] (4,2.5) -- (8,1.5);
\draw[gray, opacity=.5] (4,2.5) -- (8,0.5);
\draw[gray, opacity=.5] (4,2.5) -- (8,-0.5);
\draw[gray, opacity=.5] (4,2.5) -- (8,-1.5);
\draw[gray, opacity=.5] (4,2.5) -- (8,-2.5);

% 5th neuron
\draw[gray, opacity=.5] (4,1.5) -- (8,5.5);
\draw[gray, opacity=.5] (4,1.5) -- (8,4.5);
\draw[gray, opacity=.5] (4,1.5) -- (8,3.5);
\draw[gray, opacity=.5] (4,1.5) -- (8,2.5);
\draw[gray, opacity=.5] (4,1.5) -- (8,1.5);
\draw[gray, opacity=.5] (4,1.5) -- (8,0.5);
\draw[gray, opacity=.5] (4,1.5) -- (8,-0.5);
\draw[gray, opacity=.5] (4,1.5) -- (8,-1.5);
\draw[gray, opacity=.5] (4,1.5) -- (8,-2.5);

% 6th neuron
\draw[gray, opacity=.5] (4,0.5) -- (8,5.5);
\draw[gray, opacity=.5] (4,0.5) -- (8,4.5);
\draw[gray, opacity=.5] (4,0.5) -- (8,3.5);
\draw[gray, opacity=.5] (4,0.5) -- (8,2.5);
\draw[gray, opacity=.5] (4,0.5) -- (8,1.5);
\draw[gray, opacity=.5] (4,0.5) -- (8,0.5);
\draw[gray, opacity=.5] (4,0.5) -- (8,-0.5);
\draw[gray, opacity=.5] (4,0.5) -- (8,-1.5);
\draw[gray, opacity=.5] (4,0.5) -- (8,-2.5);

% 7th neuron
\draw[gray, opacity=.5] (4,-0.5) -- (8,5.5);
\draw[gray, opacity=.5] (4,-0.5) -- (8,4.5);
\draw[gray, opacity=.5] (4,-0.5) -- (8,3.5);
\draw[gray, opacity=.5] (4,-0.5) -- (8,2.5);
\draw[gray, opacity=.5] (4,-0.5) -- (8,1.5);
\draw[gray, opacity=.5] (4,-0.5) -- (8,0.5);
\draw[gray, opacity=.5] (4,-0.5) -- (8,-0.5);
\draw[gray, opacity=.5] (4,-0.5) -- (8,-1.5);
\draw[gray, opacity=.5] (4,-0.5) -- (8,-2.5);

% 8th neuron
\draw[gray, opacity=.5] (4,-1.5) -- (8,5.5);
\draw[gray, opacity=.5] (4,-1.5) -- (8,4.5);
\draw[gray, opacity=.5] (4,-1.5) -- (8,3.5);
\draw[gray, opacity=.5] (4,-1.5) -- (8,2.5);
\draw[gray, opacity=.5] (4,-1.5) -- (8,1.5);
\draw[gray, opacity=.5] (4,-1.5) -- (8,0.5);
\draw[gray, opacity=.5] (4,-1.5) -- (8,-0.5);
\draw[gray, opacity=.5] (4,-1.5) -- (8,-1.5);
\draw[gray, opacity=.5] (4,-1.5) -- (8,-2.5);

% 9th neuron
\draw[gray, opacity=.5] (4,-2.5) -- (8,5.5);
\draw[gray, opacity=.5] (4,-2.5) -- (8,4.5);
\draw[gray, opacity=.5] (4,-2.5) -- (8,3.5);
\draw[gray, opacity=.5] (4,-2.5) -- (8,2.5);
\draw[gray, opacity=.5] (4,-2.5) -- (8,1.5);
\draw[gray, opacity=.5] (4,-2.5) -- (8,0.5);
\draw[gray, opacity=.5] (4,-2.5) -- (8,-0.5);
\draw[gray, opacity=.5] (4,-2.5) -- (8,-1.5);
\draw[gray, opacity=.5] (4,-2.5) -- (8,-2.5);

% intermediate layer to output layer
% first neuron
\draw[gray, opacity=.5] (8,5.5) -- (12,3);
\draw[gray, opacity=.5] (8,4.5) -- (12,3);
\draw[gray, opacity=.5] (8,3.5) -- (12,3);
\draw[gray, opacity=.5] (8,2.5) -- (12,3);
\draw[gray, opacity=.5] (8,1.5) -- (12,3);
\draw[gray, opacity=.5] (8,0.5) -- (12,3);
\draw[gray, opacity=.5] (8,-0.5) -- (12,3);
\draw[gray, opacity=.5] (8,-1.5) -- (12,3);
\draw[gray, opacity=.5] (8,-2.5) -- (12,3);

% 2nd neuron
\draw[gray, opacity=.5] (8,5.5) -- (12,2);
\draw[gray, opacity=.5] (8,4.5) -- (12,2);
\draw[gray, opacity=.5] (8,3.5) -- (12,2);
\draw[gray, opacity=.5] (8,2.5) -- (12,2);
\draw[gray, opacity=.5] (8,1.5) -- (12,2);
\draw[gray, opacity=.5] (8,0.5) -- (12,2);
\draw[gray, opacity=.5] (8,-0.5) -- (12,2);
\draw[gray, opacity=.5] (8,-1.5) -- (12,2);
\draw[gray, opacity=.5] (8,-2.5) -- (12,2);

% 3rd neuron
\draw[gray, opacity=.5] (8,5.5) -- (12,1);
\draw[gray, opacity=.5] (8,4.5) -- (12,1);
\draw[gray, opacity=.5] (8,3.5) -- (12,1);
\draw[gray, opacity=.5] (8,2.5) -- (12,1);
\draw[gray, opacity=.5] (8,1.5) -- (12,1);
\draw[gray, opacity=.5] (8,0.5) -- (12,1);
\draw[gray, opacity=.5] (8,-0.5) -- (12,1);
\draw[gray, opacity=.5] (8,-1.5) -- (12,1);
\draw[gray, opacity=.5] (8,-2.5) -- (12,1);

% 4th neuron
\draw[gray, opacity=.5] (8,5.5) -- (12,0);
\draw[gray, opacity=.5] (8,4.5) -- (12,0);
\draw[gray, opacity=.5] (8,3.5) -- (12,0);
\draw[gray, opacity=.5] (8,2.5) -- (12,0);
\draw[gray, opacity=.5] (8,1.5) -- (12,0);
\draw[gray, opacity=.5] (8,0.5) -- (12,0);
\draw[gray, opacity=.5] (8,-0.5) -- (12,0);
\draw[gray, opacity=.5] (8,-1.5) -- (12,0);
\draw[gray, opacity=.5] (8,-2.5) -- (12,0);

% output circle arrows
\draw[- triangle 60, gray, opacity=1] (12.3,3) -- (14,3);
\draw[- triangle 60, gray, opacity=1] (12.3,2) -- (14,2);
\draw[- triangle 60, gray, opacity=1] (12.3,1) -- (14,1);
\draw[- triangle 60, gray, opacity=1] (12.3,0) -- (14,0);

% labels
\node[gray, opacity=1.5] (none) at (0,5) {\small INPUT LAYER};
\node[gray, opacity=1.5] (none) at (6.,6.5) {\small INTERMEDIATE LAYERS};
\node[gray, opacity=1.5] (none) at (12,4) {\small OUTPUT LAYER};

\end{tikzpicture}

\end{document}

==> chapter2/tikz/bar_persdiag_1.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}

\begin{document}

\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]

% axis
\draw[- triangle 60] (0,-2.5) -- (0,4.5);
\draw[- triangle 60] (0,-2.5) -- (7.5,-2.5);

% function plot
\draw[dashed, - triangle 60] (0,0) -- (-1,1.5);
\draw[rounded corners=20] (0,0) -- (1,-1.5) -- (1.5,0.5) -- (2,2) -- (2.45,1.25);
\draw[rounded corners=20] (2.45,1.25) -- (3,0.5) -- (3.75,2);
\draw[rounded corners=40] (3.75,2) -- (4.5,3.5) -- (6,0);

% dots
\draw [fill=black] (0.925,-1.125) circle (2.5pt);
%\draw [fill=black] (2.05,1.6) circle (2.5pt);
%\draw [fill=black] (2.95,0.85) circle (2.5pt);
%\draw [fill=black] (4.475,2.75) circle (2.5pt);
%\draw [fill=black] (6,0) circle (2.5pt);%


% dotted lines
\draw[dashdotted] (0,-1.125) -- (7,-1.125);
%\draw[dashdotted] (0,0) -- (7,0);
%\draw[dashdotted] (0,0.85) -- (7,0.85);
%\draw[dashdotted] (0,1.6) -- (7,1.6);
%\draw[dashdotted] (0,2.75) -- (7,2.75);

% evolution plot
\fill [gray, opacity=0.4] (0,-2.5) -- (0,-1.125) -- (7,-1.125) -- (7,-2.5);
%\fill [gray, opacity=0.4] (0,-1.125) -- (0,0) -- (7,0) -- (7,-1.125);
%\fill [gray, opacity=0.4] (0,0) -- (0,0.85) -- (7,0.85) -- (7,0);
%\fill [gray, opacity=0.4] (0,0.85) -- (0,1.6) -- (7,1.6) -- (7,0.85);
%\fill [gray, opacity=0.4] (0,1.6) -- (0,2.75) -- (7,2.75) -- (7,1.6);

% barcodes
% \draw[line width = 0.05cm] (9.5,-1.125) -- (9.5,0.85);
\draw [fill=black] (9.5,-1.125) circle (2.5pt);
%\draw[line width = 0.05cm] (9.7,0) -- (9.7,0.85);
%\draw[line width = 0.05cm] (9.9,0.85) -- (9.9,1.6);
%\draw [fill=black] (9.9,0.85) circle (2.5pt);
%\node (none) at (9.9,0.6) {$\alpha$};
%\node (none) at (9.9,1.8) {$\beta$};
%\node (none) at (9.7,0.-0.3) {$\gamma$};
%\node (none) at (9.7,2.95) {$\eta$};

% persistence diagram
\draw[] (12.5,-2.5) -- (12.5,4);
\draw[] (12.5,-2.5) -- (19,-2.5);
\draw[] (12.5,4) -- (19,4);
\draw[fill=gray, opacity=1] (19,4) -- (19,-2.5) -- (12.5, -2.5) -- (19,4);
\draw[line width = 0.03cm] (12.5, -2.5) -- (19,4);

% persistence diagram distances
%\node (none) at (15,-2.7) {$\alpha$};
%\node (none) at (12.3,0.5) {$\beta$};
%\draw[dashdotted] (12.3,0.5) -- (15,0.5);
%\draw[dashdotted] (15,0.5) -- (15,-2.5);
%\draw [fill=black] (15,0.5) circle (2.5pt);

%\node (none) at (14,-2.7) {$\gamma$};
%\node (none) at (12.3,2) {$\eta$};
%\draw[dashdotted] (12.3,2) -- (14,2);
%\draw[dashdotted] (14,2) -- (14,-2.5);
%\draw [fill=black] (14,2) circle (2.5pt);

% Top arrows
\draw[-triangle 60, line width = 0.015cm] (0,5.5) -- (7,5.5);
\node (none) at (3.5,5.7) {\footnotesize FUNCTION};

\draw[-triangle 60, line width = 0.015cm] (8.5,5.5) -- (10.5,5.5);
\node (none) at (9.5,5.7) {\footnotesize BARCODES};

\draw[-triangle 60, line width = 0.015cm] (12.5,5.5) -- (19,5.5);
\node (none) at (15.80,5.7) {\footnotesize PERSISTENCE DIAGRAM};

\end{tikzpicture}

\end{document}

==> chapter2/tikz/bar_persdiag_2.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}

\begin{document}

\begin{tikzpicture}[scale=0.5, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% axis
\draw[- triangle 60] (0,-2.5) -- (0,4.5);
\draw[- triangle 60] (0,-2.5) -- (7.5,-2.5);

% function plot
\draw[dashed, - triangle 60] (0,0) -- (-1,1.5);
\draw[rounded corners=20] (0,0) -- (1,-1.5) -- (1.5,0.5) -- (2,2) -- (2.45,1.25);
\draw[rounded corners=20] (2.45,1.25) -- (3,0.5) -- (3.75,2);
\draw[rounded corners=40] (3.75,2) -- (4.5,3.5) -- (6,0);

% dots
\draw [fill=black] (0.925,-1.125) circle (2.5pt);
%\draw [fill=black] (2.05,1.6) circle (2.5pt);
\draw [fill=black] (2.95,0.85) circle (2.5pt);
%\draw [fill=black] (4.475,2.75) circle (2.5pt);
\draw [fill=black] (6,0) circle (2.5pt);%


% dotted lines
\draw[dashdotted] (0,-1.125) -- (7,-1.125);
\draw[dashdotted] (0,0) -- (7,0);
\draw[dashdotted] (0,0.85) -- (7,0.85);
%\draw[dashdotted] (0,1.6) -- (7,1.6);
%\draw[dashdotted] (0,2.75) -- (7,2.75);

% evolution plot
\fill [gray, opacity=0.4] (0,-2.5) -- (0,-1.125) -- (7,-1.125) -- (7,-2.5);
\fill [gray, opacity=0.4] (0,-1.125) -- (0,0) -- (7,0) -- (7,-1.125);
\fill [gray, opacity=0.4] (0,0) -- (0,0.85) -- (7,0.85) -- (7,0);
%\fill [gray, opacity=0.4] (0,0.85) -- (0,1.6) -- (7,1.6) -- (7,0.85);
%\fill [gray, opacity=0.4] (0,1.6) -- (0,2.75) -- (7,2.75) -- (7,1.6);

% barcodes
\draw[line width = 0.05cm] (9.5,-1.125) -- (9.5,0.85);
\draw[line width = 0.05cm] (9.7,0) -- (9.7,0.85);
%\draw[line width = 0.05cm] (9.9,0.85) -- (9.9,1.6);
\draw [fill=black] (9.9,0.85) circle (2.5pt);
\node (none) at (9.9,0.6) {$\alpha$};
%\node (none) at (9.9,1.8) {$\beta$};
\node (none) at (9.7,0.-0.3) {$\gamma$};
%\node (none) at (9.7,2.95) {$\eta$};

% persistence diagram
\draw[] (12.5,-2.5) -- (12.5,4);
\draw[] (12.5,-2.5) -- (19,-2.5);
\draw[] (12.5,4) -- (19,4);
\draw[fill=gray, opacity=1] (19,4) -- (19,-2.5) -- (12.5, -2.5) -- (19,4);
\draw[line width = 0.03cm] (12.5, -2.5) -- (19,4);

% persistence diagram distances
%\node (none) at (15,-2.7) {$\alpha$};
%\node (none) at (12.3,0.5) {$\beta$};
%\draw[dashdotted] (12.3,0.5) -- (15,0.5);
%\draw[dashdotted] (15,0.5) -- (15,-2.5);
%\draw [fill=black] (15,0.5) circle (2.5pt);

%\node (none) at (14,-2.7) {$\gamma$};
%\node (none) at (12.3,2) {$\eta$};
%\draw[dashdotted] (12.3,2) -- (14,2);
%\draw[dashdotted] (14,2) -- (14,-2.5);
%\draw [fill=black] (14,2) circle (2.5pt);

% Top arrows
%\draw[-triangle 60, line width = 0.015cm] (0,5.5) -- (7,5.5);
%\node (none) at (3.5,5.7) {\footnotesize FUNCTION};

%\draw[-triangle 60, line width = 0.015cm] (8.5,5.5) -- (10.5,5.5);
%\node (none) at (9.5,5.7) {\footnotesize BARCODES};

%\draw[-triangle 60, line width = 0.015cm] (12.5,5.5) -- (19,5.5);
%\node (none) at (15.80,5.7) {\footnotesize PERSISTENCE DIAGRAM};

\end{tikzpicture}

\end{document}

==> chapter2/tikz/complex.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}

\begin{tikzpicture}[scale=0.9, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% point
\draw [fill=black] (0,2.5) circle (2.5pt);

% line
\draw [fill=black] (3,2.5) circle (2.5pt);
\draw [fill=black] (5,2.5) circle (2.5pt);
\draw [line width=0.25pt] (3,2.5) -- (5,2.5);

% triangle
\fill [gray, opacity=.4] (-1,0) -- (1,0) -- (0.5,1) -- (-1,0);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (0.5,1) circle (2.5pt);
\draw [line width=0.25pt] (-1,0) -- (1,0);
\draw [line width=0.25pt] (1,0) -- (0.5,1);
\draw [line width=0.25pt] (-1,0) -- (0.5,1);

% tetrahedron
\fill [gray, opacity=.4] (3,0) -- (5,0) -- (4.5,1) -- (3,0);
\fill [gray, opacity=.4] (5,0) -- (4.5,1) -- (5.25,0.5) -- (5,0);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (5,0) circle (2.5pt);
\draw [fill=black] (4.5,1) circle (2.5pt);
\draw [fill=black] (5.25,0.5) circle (2.5pt);
\draw [line width=0.25pt] (3,0) -- (5,0);
\draw [line width=0.25pt] (5,0) -- (4.5,1);
\draw [line width=0.25pt] (3,0) -- (4.5,1);
\draw [line width=0.25pt] (4.5,1) -- (5.25,0.5);
\draw [line width=0.25pt] (5,0) -- (5.25,0.5);
\draw [line width=0.25pt, dashdotted] (3,0) -- (5.25,0.5);

\end{tikzpicture}
\end{document}

==> chapter2/tikz/fig01.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}

\begin{tikzpicture}[scale=0.575, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% X rectangle
\draw [line width=0.25pt] (8.5,7.5) rectangle (11.5,9.5);
\fill [gray, opacity=.4] (8.5,7.5) rectangle (11.5,9.5);
\draw (9.65,8.8) node[anchor=north west] {\Large{$\mathcal{X}$}};

% Z rectangle 
\draw [line width=0.25pt] (2.9549,8.05) rectangle (5.95,9.05);
\fill [gray, opacity=.4] (2.9549,8.05) rectangle (5.95,9.05);

% tilde X rectangle
\draw [line width=0.25pt] (-2.5,7.5) rectangle (0.5,9.5);
\fill [gray, opacity=.4] (-2.5,7.5) rectangle (0.5,9.5);

% lines between X and Z rectangles
\draw [line width=0.25pt] (0.5,9.5)-- (2.95,9.05);
\draw [line width=0.25pt] (0.5,7.5)-- (2.95,8.05);

% lines between Z and tilde X rectangles
\draw [line width=0.25pt] (5.95,9.05)-- (8.5,9.5);
\draw [line width=0.25pt] (5.95,8.05)-- (8.5,7.5);

% X rectangle
\draw [line width=0.25pt] (-7.5,3) rectangle (-4.5,5);
\fill [gray, opacity=.4] (-7.5,3) rectangle (-4.5,5);

% Z rectangle 
\draw [line width=0.25pt] (-1.9951,3.5) rectangle (0.5049,4.5);
\fill [gray, opacity=.4] (-1.9951,3.5) rectangle (0.5049,4.5);
\draw (-6.4,4.3) node[anchor=north west] {\Large{$\mathcal{Z}$}}; 

% tilde X rectangle
\draw [line width=0.25pt] (3,3) rectangle (6,5);
\fill [gray, opacity=.4] (3,3) rectangle (6,5);

% lines between X and Z rectangles
\draw [line width=0.25pt] (-4.5,5)-- (-2,4.5);
\draw [line width=0.25pt] (-4.5,3)-- (-2,3.5);

% lines between Z and tilde X rectangles
\draw [line width=0.25pt] (0.5,4.5)-- (3,5);
\draw [line width=0.25pt] (0.5,3.5)-- (3,3);

% barcode plot 
\draw [line width=0.25pt] (14,9.5)-- (14,6.5);
\draw [line width=0.25pt] (17.75,6.5)-- (14,6.5);
\draw [line width=0.25pt] (17.75,6.5)-- (17.75,9.5);
\draw [line width=0.25pt] (17.75,9.5)-- (14,9.5);
\draw [line width=0.25pt,color=dtsfsf] (14.5,8.82)-- (17,8.82);
\draw [line width=0.25pt] (14.4,8.4)-- (14.9,8.4);
\draw [line width=0.25pt] (15.7,8.2)-- (16,8.2);
\draw [line width=0.25pt] (15,7.9)-- (16.5,7.9);
\draw [line width=0.25pt] (14.7,7.7)-- (15.2,7.7);
\draw [line width=0.25pt] (16,7.5)-- (16.9,7.5);
\draw [line width=0.25pt] (14.4,7.3)-- (17.5,7.3);

% cluster plot
%\draw [line width=0.25pt] (7.5,-4)-- (7.5,-7);
%\draw [line width=0.25pt] (7.5,-7)-- (11.5,-7);
%\draw [line width=0.25pt] (11.5,-7)-- (11.5,-4);
%\draw [line width=0.25pt] (11.5,-4)-- (7.5,-4);
%
%\draw [line width=0.25pt] (8.41,-5.06) circle (0.3cm);
%\fill [gray, opacity=.4] (8.41,-5.06) circle (0.3cm);
%
%\draw [line width=0.25pt] (10.45,-5.43) circle (0.3cm);
%\fill [gray, opacity=.2] (10.45,-5.43) circle (0.3cm);
%
%\draw [line width=0.25pt] (9.3,-6.3) circle (0.45cm);
%\fill [gray, opacity=.8] (9.3,-6.3) circle (0.45cm);
%
%\draw [line width=0.25pt] (8.55,-5.35)-- (8.98,-5.96);
%\draw [line width=0.25pt] (9.65,-6.05)-- (10.2,-5.6);
%
%\draw [line width=0.25pt] (9.6,-4.5) circle (0.25cm);
%\fill [gray, opacity=.2] (9.6,-4.5) circle (0.25cm);
%
%\draw (8.7,-4.95) -- (9.375,-4.6);
%\draw (9.8,-4.65) -- (10.25,-5.2);
%
%\draw (6.25,-3.2) node[anchor=north west] {TOPOLOGICAL REPRESENTATION};
%\draw (6.4,-3.55) node[anchor=north west] {OF THE SAMPLES DISTRIBUTION};


% DOTTED LINES FOR TOPOLOGICAL REPRESENTATION
\draw [line width=0.25pt] (9.4,4.35)-- (8.9,4.7);
\draw [line width=0.25pt] (8.4,4.2)-- (8.9,3.2);
\draw [line width=0.25pt] (8.9,4.7)-- (8.4,4.2);
\draw [line width=0.25pt] (8.9,3.2)-- (9.7,2.8);
\draw [line width=0.25pt] (9.7,2.8)-- (9.7,2.8);
\draw [line width=0.25pt] (9.7,2.8)-- (9.7,2.8);
\draw [line width=0.25pt] (9.7,2.8)-- (9.7,2.8);
\draw [line width=0.25pt] (9.7,2.8)-- (10.65,2.9);
\draw [line width=0.25pt] (10.65,2.9)-- (10.65,2.9);


\draw [line width=0.25pt] (11.2,3.3)-- (11.2,3.3);
\draw [line width=0.25pt] (11.2,3.3)-- (10.9,4.2);
\draw [line width=0.25pt] (10.9,4.2)-- (10.4,4.7);
\draw [line width=0.25pt] (10.4,4.7)-- (10.4,4.7);
\draw [line width=0.25pt] (10.4,4.7)-- (9.4,4.35);
\draw [line width=0.25pt] (8.4,4.2)-- (8.4,3.7);
\draw [line width=0.25pt] (8.9,3.2)-- (8.4,3.7);


\draw [line width=0.25pt] (10.65,2.9)-- (10.65,2.9);
\draw [line width=0.25pt] (10.65,2.9)-- (11.2,3.3);

\draw [line width=0.25pt] (11.44,4.43)-- (11.7,3.85);
\draw [line width=0.25pt] (11.7,3.85)-- (11.2,3.3);
\draw [line width=0.25pt] (11.7,3.85)-- (11.2,3.3);
\draw [line width=0.25pt] (11.2,3.3)-- (11.44,4.43);
\draw [line width=0.25pt] (11.44,4.43)-- (10.4,4.7);
\draw [line width=0.25pt] (10.9,4.2)-- (11.44,4.43);
\draw [line width=0.25pt] (10.9,4.2)-- (11.7,3.85);
\draw [line width=0.25pt] (9.4,4.35)-- (9.4,4.7);
\draw [line width=0.25pt] (9.4,4.7)-- (10.4,4.7);
\draw [line width=0.25pt] (9.4,4.7)-- (8.9,4.7);


\draw [fill=black] (9.4,4.35) circle (2.5pt);
\draw [fill=black] (8.9,4.7) circle (2.5pt);
\draw [fill=black] (8.4,4.2) circle (2.5pt);
\draw [fill=black] (8.9,3.2) circle (2.5pt);
\draw [fill=black] (9.7,2.8) circle (2.5pt);
\draw [fill=black] (9.7,2.8) circle (2.5pt);
\draw [fill=black] (9.7,2.8) circle (2.5pt);
\draw [fill=black] (9.7,2.8) circle (2.5pt);
\draw [fill=black] (10.65,2.9) circle (2.5pt);
\draw [fill=black] (10.65,2.9) circle (2.5pt);

\draw [fill=black] (11.2,3.3) circle (2.5pt);
\draw [fill=black] (11.2,3.3) circle (2.5pt);
\draw [fill=black] (10.9,4.2) circle (2.5pt);
\draw [fill=black] (10.4,4.7) circle (2.5pt);
\draw [fill=black] (10.4,4.7) circle (2.5pt);
\draw [fill=black] (8.4,3.7) circle (2.5pt);

\draw [fill=black] (10.65,2.9) circle (2.5pt);
\draw [fill=black] (11.44,4.43) circle (2.5pt);
\draw [fill=black] (11.7,3.85) circle (2.5pt);
\draw [fill=black] (9.4,4.7) circle (2.5pt);


\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (9.4,4.35) -- (8.9,4.7) -- (9.4,4.7) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (9.4,4.35) -- (10.4,4.7) -- (9.4,4.7) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (8.4,4.2) -- (8.9,3.2) -- (8.4,3.7) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (10.4,4.7) -- (11.44,4.43)  -- (11.7,3.85) -- (11.2,3.3) -- (11.2,3.3) -- (10.9,4.2) -- cycle;


% frame for simplicial complex
\draw (8.05,5.2) node (v1) {} -- (8.05,2.2) -- (12.05,2.2) -- (12.05,5.2) -- cycle;

% labels
\draw (-3.3,10.05) node[anchor=north west] {{PREDICTED LABELS}};
\draw (-2.2,8.8) node[anchor=north west] {Fake / True };
\draw (3.05,8.75) node[anchor=north west] {\scriptsize{DISCRIMINATOR}};
\draw (8.15,10.05) node[anchor=north west] {{ORIGINAL DATA}};


\draw (-7.85,2.95) node[anchor=north west] {{RANDOM NOISE}};
\draw (-1.85,4.2) node[anchor=north west] {\scriptsize{GENERATOR}};
\draw (2.4,3) node[anchor=north west] {{GENERATED DATA}};


\draw (14.5,10.05) node[anchor=north west] {BARCODES};
\draw (8.70,6.1) node[anchor=north west] {FILTERED};
\draw (7.60,5.75) node[anchor=north west] {SIMPLICIAL COMPLEX};


\draw (-7.55,5) node[anchor=north west] {$P_Z$};
\draw (4.2,10.05) node[anchor=north west] {$D$}; 
\draw (-1.5,5.5) node[anchor=north west] {$G$}; 
\draw (3,5) node[anchor=north west] {$P_\mathcal{\widetilde{X}}=P_G$};
\draw (4.15,4.35) node[anchor=north west] {\Large{$\mathcal{\widetilde{X}}$}};


\draw [line width=0.25pt, dashdotted, -triangle 60] (4.5,5.3) -- (4.5,7.8);
\draw [line width=0.25pt, -triangle 60] (-3.5,5) -- (2,5);
\draw [line width=0.25pt, -triangle 60] (7,9.5) -- (1.5,9.5);

\draw [line width=0.5pt, dotted, -triangle 60] (10,7.25) -- (10,6.25);
\draw [line width=0.5pt, dotted, -triangle 60] (6.25,4) -- (7.75,4);

\draw[decoration={brace, raise=5pt, amplitude=7pt},decorate] (13.95,2.5) -- (13.95,9.5);

%line before the brace of barcodes
\draw [line width=0.25pt, -triangle 60, dotted] (12.5,4.5)-- (13.15,5.75);

% bottleneck distance
\draw [line width=0.25pt] (14,2.5) rectangle (17.75,4);
\draw (14.3,3.75) node[anchor=north west] {BOTTLENECK};
\draw (14.6,3.25) node[anchor=north west] {DISTANCE};
\draw (15.8,5.5) node[anchor=north] {\LARGE{+}};

\end{tikzpicture}
\end{document}

==> chapter2/tikz/fig02.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}

\begin{tikzpicture}[scale=0.75, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% X rectangle
\draw [line width=0.25pt] (-7,1) rectangle (-4,3);
\fill [gray, opacity=.4] (-7,1) rectangle (-4,3);
\draw (-5.8,2.35) node[anchor=north west] {\Large{$\mathcal{X}$}};

% Z rectangle 
\draw [line width=0.25pt] (-1,1.5) rectangle (1,2.5);
\fill [gray, opacity=.4] (-1,1.5) rectangle (1,2.5);
\draw (-0.25,2.35) node[anchor=north west] {\Large{$\mathcal{Z}$}}; 

% tilde X rectangle
\draw [line width=0.25pt] (4,1) rectangle (7,3);
\fill [gray, opacity=.4] (4,1) rectangle (7,3);


% lines between X and Z rectangles
\draw [line width=0.25pt] (-4,3)-- (-1,2.5);
\draw [line width=0.25pt] (-4,1)-- (-1,1.5);


% lines between Z and tilde X rectangles
\draw [line width=0.25pt] (1,2.5)-- (4,3);
\draw [line width=0.25pt] (1,1.5)-- (4,1);

% G circle
\draw  [draw=black, line width=0.2mm, ->]  (0.5,3.025) arc (140:50:3.5);
\draw (2.8,4.85) node[anchor=north west] {$G$};


% Q circle
\draw  [draw=black, line width=0.2mm, ->]  (-5,3.5) arc (120.00:47:3.5);
\draw (-3.5,4.6) node[anchor=north west] {$Q$};

% barcode plot 
\draw [line width=0.25pt] (-1.5,-1)-- (-1.5,-4);
\draw [line width=0.25pt] (2.5,-4)-- (-1.5,-4);
\draw [line width=0.25pt] (2.5,-4)-- (2.5,-1);
\draw [line width=0.25pt] (2.5,-1)-- (-1.5,-1);
\draw [line width=0.25pt,color=dtsfsf] (-1,-1.68)-- (1.5,-1.68);
\draw [line width=0.25pt] (-1.1,-2.1)-- (-0.6,-2.1);
\draw [line width=0.25pt] (0.2,-2.3)-- (0.5,-2.3);
\draw [line width=0.25pt] (-0.5,-2.6)-- (1,-2.6);
\draw [line width=0.25pt] (-0.8,-2.8)-- (-0.3,-2.8);
\draw [line width=0.25pt] (0.5,-3)-- (1.4,-3);
\draw [line width=0.25pt] (-1.1,-3.2)-- (2.2,-3.2);

%line between the topological plots
\draw [line width=0.25pt, -triangle 60] (-2.5,-2.5)-- (-2,-2.5);
\draw (3.0,-2.25) node[anchor=north west] {\Large\textbf{$+$}};

% circle + 3 lines to map to barcodes
\draw [line width=0.25pt, dashdotted, -triangle 60] (-5.5,0.75)-- (-5,0);
\draw [line width=0.25pt, dashdotted, -triangle 60] (3.65,0.75)-- (-4.9,0);
%\draw [line width=0.25pt, dashdotted, -triangle 60] (-1,1.2)-- (-4.95,0);


\draw [line width=0.25pt] (-5.65,-1.85)-- (-6.15,-1.5);
\draw [line width=0.25pt] (-6.65,-2)-- (-6.15,-3);
\draw [line width=0.25pt] (-6.15,-1.5)-- (-6.65,-2);
\draw [line width=0.25pt] (-6.15,-3)-- (-5.35,-3.4);
\draw [line width=0.25pt] (-5.35,-3.4)-- (-5.35,-3.4);
\draw [line width=0.25pt] (-5.35,-3.4)-- (-5.35,-3.4);
\draw [line width=0.25pt] (-5.35,-3.4)-- (-5.35,-3.4);
\draw [line width=0.25pt] (-5.35,-3.4)-- (-4.4,-3.3);
\draw [line width=0.25pt] (-4.4,-3.3)-- (-4.4,-3.3);


\draw [line width=0.25pt] (-3.85,-2.9)-- (-3.85,-2.9);
\draw [line width=0.25pt] (-3.85,-2.9)-- (-4.15,-2);
\draw [line width=0.25pt] (-4.15,-2)-- (-4.65,-1.5);
\draw [line width=0.25pt] (-4.65,-1.5)-- (-4.65,-1.5);
\draw [line width=0.25pt] (-4.65,-1.5)-- (-5.65,-1.85);
\draw [line width=0.25pt] (-6.65,-2)-- (-6.65,-2.5);
\draw [line width=0.25pt] (-6.15,-3)-- (-6.65,-2.5);


\draw [line width=0.25pt] (-4.4,-3.3)-- (-4.4,-3.3);
\draw [line width=0.25pt] (-4.4,-3.3)-- (-3.85,-2.9);

\draw [line width=0.25pt] (-3.61,-1.77)-- (-3.35,-2.35);
\draw [line width=0.25pt] (-3.35,-2.35)-- (-3.85,-2.9);
\draw [line width=0.25pt] (-3.35,-2.35)-- (-3.85,-2.9);
\draw [line width=0.25pt] (-3.85,-2.9)-- (-3.61,-1.77);
\draw [line width=0.25pt] (-3.61,-1.77)-- (-4.65,-1.5);
\draw [line width=0.25pt] (-4.15,-2)-- (-3.61,-1.77);
\draw [line width=0.25pt] (-4.15,-2)-- (-3.35,-2.35);
\draw [line width=0.25pt] (-5.65,-1.85)-- (-5.65,-1.5);
\draw [line width=0.25pt] (-5.65,-1.5)-- (-4.65,-1.5);
\draw [line width=0.25pt] (-5.65,-1.5)-- (-6.15,-1.5);


\draw [fill=black] (-5.65,-1.85) circle (2.5pt);
\draw [fill=black] (-6.15,-1.5) circle (2.5pt);
\draw [fill=black] (-6.65,-2) circle (2.5pt);
\draw [fill=black] (-6.15,-3) circle (2.5pt);
\draw [fill=black] (-5.35,-3.4) circle (2.5pt);
\draw [fill=black] (-5.35,-3.4) circle (2.5pt);
\draw [fill=black] (-5.35,-3.4) circle (2.5pt);
\draw [fill=black] (-5.35,-3.4) circle (2.5pt);
\draw [fill=black] (-4.4,-3.3) circle (2.5pt);
\draw [fill=black] (-4.4,-3.3) circle (2.5pt);

\draw [fill=black] (-3.85,-2.9) circle (2.5pt);
\draw [fill=black] (-3.85,-2.9) circle (2.5pt);
\draw [fill=black] (-4.15,-2) circle (2.5pt);
\draw [fill=black] (-4.65,-1.5) circle (2.5pt);
\draw [fill=black] (-4.65,-1.5) circle (2.5pt);
\draw [fill=black] (-6.65,-2.5) circle (2.5pt);

\draw [fill=black] (-4.4,-3.3) circle (2.5pt);
\draw [fill=black] (-3.61,-1.77) circle (2.5pt);
\draw [fill=black] (-3.35,-2.35) circle (2.5pt);
\draw [fill=black] (-5.65,-1.5) circle (2.5pt);


\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (-5.65,-1.85) -- (-6.15,-1.5) -- (-5.65,-1.5) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (-5.65,-1.85) -- (-4.65,-1.5) -- (-5.65,-1.5) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (-6.65,-2) -- (-6.15,-3) -- (-6.65,-2.5) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (-4.65,-1.5) -- (-3.61,-1.77)  -- (-3.35,-2.35) -- (-3.85,-2.9) -- (-3.85,-2.9) -- (-4.15,-2) -- cycle;


% frame for simplicial complex
\draw (-7,-1) node (v1) {} -- (-7,-4) -- (-3,-4) -- (-3,-1) -- cycle;

% labels
\draw (-0.85,-0.425) node[anchor=north west] {BARCODES};
\draw (-6.30,0) node[anchor=north west] {FILTERED};
\draw (-7.50,-0.425) node[anchor=north west] {SIMPLICIAL COMPLEX};
\draw (-3.75,2.25) node[anchor=north west] {ENCODING};
\draw (1.15,2.25) node[anchor=north west] {DECODING};
\draw (-7.9,3.55) node[anchor=north west] {ORIGINAL MANIFOLD};
\draw (2.2,3.55) node[anchor=north west] {RECONSTRUCTED MANIFOLD};
\draw (-2.1,3.15) node[anchor=north west] {LATENT MANIFOLD};
\draw (4.2,-2.0) node[anchor=north west] {BOTTLENECK};
\draw (4.5,-2.4) node[anchor=north west] {DISTANCE};
\draw [line width=0.25pt] (4,-2) rectangle (7.5,-3);

\draw (-7.05,3) node[anchor=north west] {$P_X$};
\draw (-1.075,2.525) node[anchor=north west] {$P_Z$}; 
\draw (3.95,3) node[anchor=north west] {$P_G$};
\draw (5.15,2.4) node[anchor=north west] {\Large{$\mathcal{\widetilde{X}}$}};

\end{tikzpicture}
\end{document}

==> chapter2/tikz/hom_group.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}

\begin{document}

\begin{tikzpicture}[scale=0.7, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% connected line
\draw [fill=black] (-7.5,0) circle (2.5pt);
\draw [fill=black] (-4,0) circle (2.5pt);
\draw [line width=0.25pt] (-7.5,0) -- (-4,0);

% circle
\draw[line width=0.5pt] (-0.5,0) circle (2cm);

% sphere
\shade[ball color = gray!40, opacity = 0.4] (5,0) circle (2cm);
\draw (5,0) circle (2cm);
\draw (3,0) arc (180:360:2 and 0.6);
\draw[dashed] (7,0) arc (0:180:2 and 0.6);
\draw (5,2) arc (90:270:0.8 and 2);
\draw[dashed] (5,-2) arc (270:450:0.8 and 2);

\end{tikzpicture}

\end{document}




==> chapter2/tikz/scale_para_1.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.5, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
% dots
\draw [fill=black] (0,0) circle (2.5pt);
\draw [fill=black] (2.05,1.7) circle (2.5pt);
\draw [fill=black] (4,3) circle (2.5pt);
\draw [fill=black] (7,1.5) circle (2.5pt);
\draw [fill=black] (6,4.5) circle (2.5pt);
\draw [fill=black] (8,3.5) circle (2.5pt);
\draw [fill=black] (7,-1) circle (2.5pt);
\draw [fill=black] (4.5,-2) circle (2.5pt);
\draw [fill=black] (2.25,-1.5) circle (2.5pt);

% gray circles
\fill [gray, opacity=0.4] (0,0) circle (35pt);
\fill [gray, opacity=0.4] (2.05,1.7) circle (35pt);
\fill [gray, opacity=0.4] (4,3) circle (35pt);
\fill [gray, opacity=0.4] (7,1.5) circle (35pt);
\fill [gray, opacity=0.4] (6,4.5) circle (35pt);
\fill [gray, opacity=0.4] (8,3.5) circle (35pt);
\fill [gray, opacity=0.4] (7,-1) circle (35pt);
\fill [gray, opacity=0.4] (4.5,-2) circle (35pt);
\fill [gray, opacity=0.4] (2.25,-1.5) circle (35pt);

% dots
\draw [fill=black] (13.5,0) circle (2.5pt);
\draw [fill=black] (15.55,1.7) circle (2.5pt);
\draw [fill=black] (17.5,3) circle (2.5pt);
\draw [fill=black] (20.5,1.5) circle (2.5pt);
\draw [fill=black] (19.5,4.5) circle (2.5pt);
\draw [fill=black] (21.5,3.5) circle (2.5pt);
\draw [fill=black] (20.5,-1) circle (2.5pt);
\draw [fill=black] (18,-2) circle (2.5pt);
\draw [fill=black] (15.75,-1.5) circle (2.5pt);

% connected components
\draw [line width = 0.5] (15.55,1.7) -- (17.5,3);
\draw [line width = 0.5] (19.5,4.5) -- (21.5,3.5);
\draw [line width = 0.5] (21.5,3.5) -- (20.5,1.5);
\draw [line width = 0.5] (18,-2) -- (15.75,-1.5);

% epsilon scale parameter
\draw [gray, opacity=0.9, line width = 0.5] (0,1.25) -- (-4,1.25);
\draw [gray, opacity=0.9, line width = 0.5] (0,-1.25) -- (-4,-1.25);
\node (none) at (-4,0) {\LARGE $\varepsilon$};
\end{tikzpicture}

\end{document}

==> chapter2/tikz/scale_para_2.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.5, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
% dots
\draw [fill=black] (0,0) circle (2.5pt);
\draw [fill=black] (2.05,1.7) circle (2.5pt);
\draw [fill=black] (4,3) circle (2.5pt);
\draw [fill=black] (7,1.5) circle (2.5pt);
\draw [fill=black] (6,4.5) circle (2.5pt);
\draw [fill=black] (8,3.5) circle (2.5pt);
\draw [fill=black] (7,-1) circle (2.5pt);
\draw [fill=black] (4.5,-2) circle (2.5pt);
\draw [fill=black] (2.25,-1.5) circle (2.5pt);

% gray circles
\fill [gray, opacity=0.4] (0,0) circle (40pt);
\fill [gray, opacity=0.4] (2.05,1.7) circle (40pt);
\fill [gray, opacity=0.4] (4,3) circle (40pt);
\fill [gray, opacity=0.4] (7,1.5) circle (40pt);
\fill [gray, opacity=0.4] (6,4.5) circle (40pt);
\fill [gray, opacity=0.4] (8,3.5) circle (40pt);
\fill [gray, opacity=0.4] (7,-1) circle (40pt);
\fill [gray, opacity=0.4] (4.5,-2) circle (40pt);
\fill [gray, opacity=0.4] (2.25,-1.5) circle (40pt);

% dots
\draw [fill=black] (13.5,0) circle (2.5pt);
\draw [fill=black] (15.55,1.7) circle (2.5pt);
\draw [fill=black] (17.5,3) circle (2.5pt);
\draw [fill=black] (20.5,1.5) circle (2.5pt);
\draw [fill=black] (19.5,4.5) circle (2.5pt);
\draw [fill=black] (21.5,3.5) circle (2.5pt);
\draw [fill=black] (20.5,-1) circle (2.5pt);
\draw [fill=black] (18,-2) circle (2.5pt);
\draw [fill=black] (15.75,-1.5) circle (2.5pt);

% connected components
\draw [line width = 0.5] (13.5,0) -- (15.55,1.7);
\draw [line width = 0.5] (15.55,1.7) -- (17.5,3);
\draw [line width = 0.5] (17.5,3) -- (19.5,4.5);
\draw [line width = 0.5] (19.5,4.5) -- (21.5,3.5);
\draw [line width = 0.5] (21.5,3.5) -- (20.5,1.5);
\draw [line width = 0.5] (20.5,1.5) -- (20.5,-1);
\draw [line width = 0.5] (20.5,-1) -- (18,-2);
\draw [line width = 0.5] (18,-2) -- (15.75,-1.5);
\draw [line width = 0.5] (15.75,-1.5) -- (13.5,0);

% epsilon scale parameter
\draw [gray, opacity=0.9, line width = 0.5] (0,1.40) -- (-4,1.4);
\draw [gray, opacity=0.9, line width = 0.5] (0,-1.40) -- (-4,-1.4);
\node (none) at (-4,0) {\LARGE $\varepsilon$};
\end{tikzpicture}

\end{document}

==> chapter2/tikz/scale_para_3.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.5, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
% dots
\draw [fill=black] (0,0) circle (2.5pt);
\draw [fill=black] (2.05,1.7) circle (2.5pt);
\draw [fill=black] (4,3) circle (2.5pt);
\draw [fill=black] (7,1.5) circle (2.5pt);
\draw [fill=black] (6,4.5) circle (2.5pt);
\draw [fill=black] (8,3.5) circle (2.5pt);
\draw [fill=black] (7,-1) circle (2.5pt);
\draw [fill=black] (4.5,-2) circle (2.5pt);
\draw [fill=black] (2.25,-1.5) circle (2.5pt);

% gray circles
\fill [gray, opacity=0.4] (0,0) circle (55pt);
\fill [gray, opacity=0.4] (2.05,1.7) circle (55pt);
\fill [gray, opacity=0.4] (4,3) circle (55pt);
\fill [gray, opacity=0.4] (7,1.5) circle (55pt);
\fill [gray, opacity=0.4] (6,4.5) circle (55pt);
\fill [gray, opacity=0.4] (8,3.5) circle (55pt);
\fill [gray, opacity=0.4] (7,-1) circle (55pt);
\fill [gray, opacity=0.4] (4.5,-2) circle (55pt);
\fill [gray, opacity=0.4] (2.25,-1.5) circle (55pt);

% dots
\draw [fill=black] (13.5,0) circle (2.5pt);
\draw [fill=black] (15.55,1.7) circle (2.5pt);
\draw [fill=black] (17.5,3) circle (2.5pt);
\draw [fill=black] (20.5,1.5) circle (2.5pt);
\draw [fill=black] (19.5,4.5) circle (2.5pt);
\draw [fill=black] (21.5,3.5) circle (2.5pt);
\draw [fill=black] (20.5,-1) circle (2.5pt);
\draw [fill=black] (18,-2) circle (2.5pt);
\draw [fill=black] (15.75,-1.5) circle (2.5pt);

% connected components
\draw [line width = 0.5] (13.5,0) -- (15.55,1.7);
\draw [line width = 0.5] (15.55,1.7) -- (17.5,3);
\draw [line width = 0.5] (17.5,3) -- (19.5,4.5);
\draw [line width = 0.5] (19.5,4.5) -- (21.5,3.5);
\draw [line width = 0.5] (21.5,3.5) -- (20.5,1.5);
\draw [line width = 0.5] (20.5,1.5) -- (20.5,-1);
\draw [line width = 0.5] (20.5,-1) -- (18,-2);
\draw [line width = 0.5] (18,-2) -- (15.75,-1.5);
\draw [line width = 0.5] (15.75,-1.5) -- (13.5,0);

\draw [line width = 0.5] (15.55,1.7) -- (15.75,-1.5);
\draw [line width = 0.5] (17.5,3) -- (20.5,1.5);
\draw [line width = 0.5] (19.5,4.5) -- (20.5,1.5);

% loops
\fill [gray, opacity=0.4] (13.5,0) -- (15.55,1.7) -- (15.75,-1.5);
\fill [gray, opacity=0.4] (17.5,3) -- (19.5,4.5) -- (20.5,1.5);
\fill [gray, opacity=0.4] (21.5,3.5) -- (19.5,4.5) -- (20.5,1.5);

% epsilon scale parameter
\draw [gray, opacity=0.9, line width = 0.5] (0,1.95) -- (-4,1.95);
\draw [gray, opacity=0.9, line width = 0.5] (0,-1.95) -- (-4,-1.95);
\node (none) at (-4,0) {\LARGE $\varepsilon$};
\end{tikzpicture}

\end{document}

==> chapter3/tikz/canai_sparsecp.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.9, transform shape]
\draw (-7.25,-0.55) rectangle (-5,2.45);
\fill [gray, opacity=.4] (-7.25,-0.55) rectangle (-5,2.45);
\draw (-5,2.45) -- (-4,2.9);
\draw (-7.25,2.45) -- (-6.5,2.9);
\draw (-5,-0.55) -- (-4,-0.1);
\draw (-6.5,2.9) -- (-4,2.9);
\draw (-4,-0.1) -- (-4,2.9);
\draw [dashdotted] (-6.5,-0.1) -- (-4,-0.1);
\draw [dashdotted] (-6.5,-0.1) -- (-6.5,2.9);
\draw [dashdotted] (-7.25,-0.55) -- (-6.5,-0.1);

\fill [gray, opacity=.4] (-4,-0.1) -- (-4,2.9) -- (-5,2.45) -- (-5,-0.55)  -- cycle;
\fill [gray, opacity=.4] (-5,2.45) -- (-4,2.9) -- (-6.5,2.9) -- (-7.25,2.45)  -- cycle;

\coordinate (A) at (-0.8,-0.8) {} {} {} {};
\coordinate (B) at (-0.45,1.2) {} {} {} {};
\coordinate (C) at (-0.1,1.05) {} {} {} {};
\coordinate (D) at (1.4,1.4) {} {} {} {};
\coordinate (e1) at (-0.55,1.6) {} {} {} {};
\coordinate (e2) at (-0.1,1.6) {} {} {} {};
\coordinate (e3) at (0.9,2.1) {} {} {} {};
\coordinate (e4) at (0.45,2.1) {} {} {} {};
\draw (A) rectangle (B);
\fill [gray, opacity=.4] (A) rectangle (B);
\draw (C) rectangle (D);
\fill [gray, opacity=.4] (C) rectangle (D);
\draw (e1) -- (e2) -- (e3) -- (e4) -- cycle;
\fill [gray, opacity=.4] (e1) -- (e2) -- (e3) -- (e4) -- cycle;

% lines from tensor to CP
\draw[- triangle 60] (-3.5,1.2) node (v1) {} -- (-2,1.2);

% Neural Network circles - 1st layer
\draw[gray, opacity=1]  (3,3) circle (0.3);
\fill[gray, opacity=1]  (3,3) circle (0.3);
\draw[gray, opacity=1]  (3,1.2) circle (0.3);
\fill[gray, opacity=1]  (3,1.2) circle (0.3);
\draw[gray, opacity=1]  (3,-0.5) circle (0.3);
\fill[gray, opacity=1]  (3,-0.5) circle (0.3);

% Neural Network circles - 2nd layer
\draw[gray, opacity=1]  (4.5,2.2) circle (0.3);
\fill[gray, opacity=1]  (4.5,2.2) circle (0.3);
\draw[gray, opacity=1]  (4.5,1.2) circle (0.3);
\fill[gray, opacity=1]  (4.5,1.2) circle (0.3);
\draw[gray, opacity=1]  (4.5,0.2) circle (0.3);
\fill[gray, opacity=1]  (4.5,0.2) circle (0.3);

% Neural Network - 3rd layer
\draw[gray, opacity=1]  (5.95,1.2) circle (0.3);
\fill[gray, opacity=1]  (5.95,1.2) circle (0.3);

% CP - 1st circle arrows
\draw[- triangle 60] (1.1,2.2) -- (2.6,2.8);
\draw[- triangle 60] (1.6,1.2) -- (2.6,1.2);
\draw[- triangle 60] (-0.2,-0.2) -- (2.6,-0.5);

% 1st circle arrows
\draw[gray, opacity=.5] (3,3) -- (4.5,2.2);
\draw[gray, opacity=.5] (3,3) -- (4.5,1.2);
\draw[gray, opacity=.5] (3,3) -- (4.5,0.2);

% 2nd circle arrows
\draw[gray, opacity=.5] (3,1.2) -- (4.5,2.2);
\draw[gray, opacity=.5] (3,1.2) -- (4.5,1.2);
\draw[gray, opacity=.5] (3,1.2) -- (4.5,0.2);

% 3rd circle arrows
\draw[gray, opacity=.5] (3,-0.5) -- (4.5,0.2);
\draw[gray, opacity=.5] (3,-0.5) -- (4.5,2);
\draw[gray, opacity=.5] (3,-0.5) -- (4.5,1.2);

% output layer arrows
\draw[gray, opacity=.5] (4.5,2.2) -- (5.95,1.2);
\draw[gray, opacity=.5] (4.5,1.2) -- (5.95,1.2);
\draw[gray, opacity=.5] (4.5,0.2) -- (5.95,1.2);

% TOP arrows
\draw[- triangle 60] (-7.25,4) -- (1.6,4);
\draw[- triangle 60] (2.6,4) -- (6.5,4);

% braces 
\draw[decoration={brace, mirror,raise=5pt, amplitude=7pt},decorate] (-7,-1.0) -- (-4.5,-1.0);
\draw[decoration={brace, mirror,raise=5pt, amplitude=7pt},decorate] (-1.5,-1.0) -- (1.25,-1.0);
\draw[decoration={brace, mirror,raise=5pt, amplitude=7pt},decorate] (2.75,-1.0) -- (6.25,-1.0);

% LABELS
\node (none) at (-5.5,-1.85) {\large $\mathcal{X}_{true}$};
\node (none) at (-1.35,1.3)[scale=2] {\large $\sum$};
\node (none) at (0.25,-1.85) {\large $\mathcal{X}_{target}$};
\node (none) at (4.5,-1.85) {\tiny NEURAL NETWORK};

\node (none) at (0,0.2) {\small $a_i^{(1)}$};
\node (none) at (0.7,0.65) {\small $a_i^{(2)}$};
\node (none) at (-0.35,2.05) {\small $a_i^{(3)}$};

\node (none) at (-2.7,1.45) {\small $W_c$};

\node (none) at (4.5,4.5) {\tiny \textbf{NEURAL NETWORK}};
\node (none) at (4.5,4.25) {\tiny \textbf{FOR PREDICTIONS}};
\node (none) at (-2.8,4.25) {\tiny \textbf{REMOVE SPARSE INFORMATION}};
\end{tikzpicture}

\end{document}

==> chapter3/tikz/cp.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.6, transform shape]
\draw (-7.25,-0.55) rectangle (-5,2.45);
\fill [gray, opacity=.4] (-7.25,-0.55) rectangle (-5,2.45);
\draw (-5,2.45) -- (-4,2.9);
\draw (-7.25,2.45) -- (-6.5,2.9);
\draw (-5,-0.55) -- (-4,-0.1);
\draw (-6.5,2.9) -- (-4,2.9);
\draw (-4,-0.1) -- (-4,2.9);
\draw [dashdotted] (-6.5,-0.1) -- (-4,-0.1);
\draw [dashdotted] (-6.5,-0.1) -- (-6.5,2.9);
\draw [dashdotted] (-7.25,-0.55) -- (-6.5,-0.1);

\fill [gray, opacity=.4] (-4,-0.1) -- (-4,2.9) -- (-5,2.45) -- (-5,-0.55)  -- cycle;
\fill [gray, opacity=.4] (-5,2.45) -- (-4,2.9) -- (-6.5,2.9) -- (-7.25,2.45)  -- cycle;

\node (none) at (-3.25,1.75) {$\approx$};

% first rank one tensor
\coordinate (A) at (-2.65,-0.2) {} {} {} {} {} {};
\coordinate (B) at (-2.3,1.8) {} {} {} {} {} {};
\coordinate (C) at (-1.95,1.65) {} {} {} {} {} {};
\coordinate (D) at (-0.45,2) {} {} {} {} {} {};
\coordinate (e1) at (-2.4,2.2) {} {} {} {} {} {};
\coordinate (e2) at (-1.95,2.2) {} {} {} {} {} {};
\coordinate (e3) at (-0.95,2.7) {} {} {} {} {} {};
\coordinate (e4) at (-1.4,2.7) {} {} {} {} {} {};
\draw (A) rectangle (B);
\fill [gray, opacity=.4] (A) rectangle (B);
\draw (C) rectangle (D);
\fill [gray, opacity=.4] (C) rectangle (D);
\draw (e1) -- (e2) -- (e3) -- (e4) -- cycle;
\fill [gray, opacity=.4] (e1) -- (e2) -- (e3) -- (e4) -- cycle;

% $ + ... + $
\node (none) at (0.05,1.85) {$+$};
\node (none) at (0.55,1.85) {$...$};
\node (none) at (1.05,1.85) {$+$};

% second rank one tensor
\coordinate (A) at (1.6,-0.2) {} {} {} {} {} {} {} {};
\coordinate (B) at (1.95,1.8) {} {} {} {} {} {} {} {};
\coordinate (C) at (2.3,1.65) {} {} {} {} {} {} {} {};
\coordinate (D) at (3.8,2) {} {} {} {} {} {} {} {};
\coordinate (e1) at (1.85,2.2) {} {} {} {} {} {} {} {};
\coordinate (e2) at (2.3,2.2) {} {} {} {} {} {} {} {};
\coordinate (e3) at (3.3,2.7) {} {} {} {} {} {} {} {};
\coordinate (e4) at (2.85,2.7) {} {} {} {} {} {} {} {};
\draw (A) rectangle (B);
\fill [gray, opacity=.4] (A) rectangle (B);
\draw (C) rectangle (D);
\fill [gray, opacity=.4] (C) rectangle (D);
\draw (e1) -- (e2) -- (e3) -- (e4) -- cycle;
\fill [gray, opacity=.4] (e1) -- (e2) -- (e3) -- (e4) -- cycle;

% X true
\draw [line width=0.25pt, -triangle 45] (-6,-1.5) -- (-3.75,-1.5);
\draw [line width=0.25pt, -triangle 45] (-6,-1.5) -- (-7.5,-1.5);


% X target
\draw [line width=0.25pt, -triangle 45] (3,-1.5) -- (-3,-1.5);
\draw [line width=0.25pt, -triangle 45] (3,-1.5) -- (4.0,-1.5);


% legend
\node (none) at (-5.5,-1.85) {\Large $\mathscr{X}$};
\node (none) at (0.5,-1.85) {\Large $\mathscr{\hat{X}}$};
\node (none) at (-7.45,1) {\small{I}};
\node (none) at (-6,-0.8) {\small{J}};
\node (none) at (-7.05,2.85) {\small{K}};
\node (none) at (-2.45,-0.6) {$a_1^{(1)}$};
\node (none) at (-1.15,1.3) {$a_1^{(2)}$};
\node (none) at (-2.1,2.75) {$a_1^{(3)}$};
\node (none) at (1.8,-0.6) {$a_R^{(1)}$};
\node (none) at (3.05,1.3) {$a_R^{(2)}$};
\node (none) at (2.2,2.75) {$a_R^{(3)}$};

\end{tikzpicture}

\end{document}

==> chapter3/tikz/dedicom.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.6, transform shape]

\draw (-7.25,-0.55) rectangle (-5,2.45);
\fill [gray, opacity=.4] (-7.25,-0.55) rectangle (-5,2.45);
\draw (-5,2.45) -- (-4,2.9);
\draw (-7.25,2.45) -- (-6.5,2.9);
\draw (-5,-0.55) -- (-4,-0.1);
\draw (-6.5,2.9) -- (-4,2.9);
\draw (-4,-0.1) -- (-4,2.9);
\draw [dashdotted] (-6.5,-0.1) -- (-4,-0.1);
\draw [dashdotted] (-6.5,-0.1) -- (-6.5,2.9);
\draw [dashdotted] (-7.25,-0.55) -- (-6.5,-0.1);

\fill [gray, opacity=.4] (-4,-0.1) -- (-4,2.9) -- (-5,2.45) -- (-5,-0.55)  -- cycle;
\fill [gray, opacity=.4] (-5,2.45) -- (-4,2.9) -- (-6.5,2.9) -- (-7.25,2.45)  -- cycle;

\node (none) at (-3.5,1.25) {$\approx$};

\draw  (-2.8,2.5) rectangle (-1.3,0);
\fill [gray, opacity=.4]  (-2.8,2.5) rectangle (-1.3,0);
\draw (-2.1,1.5) node[below]{\large{$A$}};

\draw (4.25,0.5) rectangle (5.75,2) node (v1) {};
\draw (5.75,2) -- (6.25,2.5);
\draw (4.25,2) -- (4.75,2.5);
\draw (5.75,0.5) -- (6.25,1);
\draw (4.75,2.5) -- (6.25,2.5);
\draw (6.25,1) -- (6.25,2.5);
\draw [dashdotted] (4.75,1) -- (6.25,1);
\draw [dashdotted] (4.75,1) -- (4.75,2.5);
\draw [dashdotted] (4.25,0.5) -- (4.75,1);
\fill [gray, opacity=.4] (5.75,0.5) -- (6.25,1) -- (4.75,2.5) -- (4.25,2)  -- cycle;
\draw (0.2,1.75) node[below]{\large{$D$}};

\draw (1.75,2.5) rectangle (3.75,1);
\fill [gray, opacity=.4] (1.75,2.5) rectangle (3.75,1);
\draw (2.75,1.9) node[below]{\large{$H$}};

\draw (-0.8,0.5) rectangle (0.7,2) node (v1) {};
\draw (0.7,2) -- (1.2,2.5);
\draw (-0.8,2) -- (-0.3,2.5);
\draw (0.7,0.5) -- (1.2,1);
\draw (-0.3,2.5) -- (1.2,2.5);
\draw (1.2,1) -- (1.2,2.5);
\draw [dashdotted] (-0.3,1) -- (1.2,1);
\draw [dashdotted] (-0.3,1) -- (-0.3,2.5);
\draw [dashdotted] (-0.8,0.5) -- (-0.3,1);
\fill [gray, opacity=.4] (0.7,0.5) -- (1.2,1) -- (-0.3,2.5) -- (-0.8,2)  -- cycle;
\draw (5.2,1.7) node[below]{\large{$D$}};

\draw  (6.7,2.5) rectangle (9.2,1);
\fill [gray, opacity=.4] (6.7,2.5) rectangle (9.2,1);
\draw (7.95,2) node[below]{\large{$A^T$}};

% X true
\draw [line width=0.25pt, -triangle 45] (-6.5,-1.5) -- (-7.5,-1.5);
\draw [line width=0.25pt, -triangle 45] (-6.5,-1.5) -- (-3.75,-1.5);

% X target
\draw [line width=0.25pt, -triangle 45] (8,-1.5) -- (-3,-1.5);
\draw [line width=0.25pt, -triangle 45] (8,-1.5) -- (9.25,-1.5);

% legend
\node (none) at (-5.65,-1.85) {\Large $\mathscr{X}$};
\node (none) at (3,-1.85) {\Large $\mathscr{\hat{X}}$};

\node (none) at (-7.45,1) {\small{I}};
\node (none) at (-6,-0.8) {\small{I}};
\node (none) at (-7.05,2.85) {\small{K}};

\draw (-3,1.5) node[below]{\small{I}};
\draw (-2.05,0) node[below]{\small{P}};
\draw (0,0.5) node[below]{\small{P}};
\draw (-0.95,1.55) node[below]{\small{P}};
\draw (-0.7,2.6) node[below]{\small{K}};
\draw (4.35,2.65) node[below]{\small{K}};
\draw (1.6,1.95) node[below]{\small{P}};
\draw (2.75,0.95) node[below]{\small{P}};
\draw (4.1,1.5) node[below]{\small{P}};
\draw (5,0.5) node[below]{\small{P}};
\draw (6.55,1.9) node[below]{\small{P}};
\draw (7.95,1) node[below]{\small{I}};

\end{tikzpicture}

\end{document}

==> chapter3/tikz/icdm_auth_par.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.6, transform shape]

% lines from tensor to PARATUCK2
\draw[- triangle 60] (-6.5,5) node (v1) {} -- (-5.5,5);
\node (none) at (-6.0,5.5) {\small $W_c$};

% TOP arrows
\draw[- triangle 60] (-8.5,7.5) -- (7.55,7.5);
\draw[- triangle 60] (9,7.5) -- (13.5,7.5);

% braces 
\draw[decoration={brace, mirror,raise=5pt, amplitude=7pt},decorate] (-10.25,3.0) -- (-7.0,3.0);
\draw[decoration={brace, mirror,raise=5pt, amplitude=7pt},decorate] (-5.0,3.0) -- (7.55,3.0);
\draw[decoration={brace, mirror,raise=5pt, amplitude=7pt},decorate] (9.5,3.0) -- (13.25,3.0);

% LABELS
\node (none) at (-8.40,1.75) {\large $\mathcal{X}_{true}$};
\node (none) at (1.7,1.75) {\large $\mathcal{X}_{target}$};
\node (none) at (11.35,1.75) {\tiny NEURAL NETWORK};
\node (none) at (11.5,8.0) {\tiny \textbf{NEURAL NETWORK FOR PREDICTIONS}};
\node (none) at (.5,8.0) {\tiny \textbf{REMOVE SPARSE INFORMATION}};

% Initial Tensor
\draw (-10.25,3.05) rectangle (-8,6.05);
\fill [gray, opacity=.4] (-10.25,3.05) rectangle (-8,6.05);
\draw (-8,6.05) -- (-7,6.5);
\draw (-10.25,6.05) -- (-9.5,6.5);
\draw (-8,3.05) -- (-7,3.5);
\draw (-9.5,6.5) -- (-7,6.5);
\draw (-7,3.5) -- (-7,6.5);
\draw [dashdotted] (-9.5,3.5) -- (-7,3.5);
\draw [dashdotted] (-9.5,3.5) -- (-9.5,6.5);
\draw [dashdotted] (-10.25,3.05) -- (-9.5,3.5);

\fill [gray, opacity=.4] (-7,3.5) -- (-7,6.5) -- (-8,6.05) -- (-8,3.05)  -- cycle;
\fill [gray, opacity=.4] (-8,6.05) -- (-7,6.5) -- (-9.5,6.5) -- (-10.25,6.05)  -- cycle;

% PARATUCK2 Decomposition
\draw  (-5,6) rectangle (-3.5,3.5);
\fill [gray, opacity=.4]  (-5,6) rectangle (-3.5,3.5);
\draw (-4.3,5.1) node[below]{\large{$A$}};

\draw (2,3.5) rectangle (4,5.5) node (v1) {};
\draw (4,5.5) -- (4.5,6);
\draw (2,5.5) -- (2.5,6);
\draw (4,3.5) -- (4.5,4);
\draw (2.5,6) -- (4.5,6);
\draw (4.5,4) -- (4.5,6);
\draw [dashdotted] (2.5,4) -- (4.5,4);
\draw [dashdotted] (2.5,4) -- (2.5,6);
\draw [dashdotted] (2,3.5) -- (2.5,4);
\fill [gray, opacity=.4] (4,3.5) -- (4.5,4) -- (2.5,6) -- (2,5.5)  -- cycle;
\draw (-1.95,5.3) node[below]{\large{$D^A$}};

\draw (-0.45,6) rectangle (1.55,4.5);
\fill [gray, opacity=.4] (-0.45,6) rectangle (1.55,4.5);
\draw (0.55,5.5) node[below]{\large{$H$}};

\draw (-3,4) rectangle (-1.5,5.5) node (v1) {};
\draw (-1.5,5.5) -- (-1,6);
\draw (-3,5.5) -- (-2.5,6);
\draw (-1.5,4) -- (-1,4.5);
\draw (-2.5,6) -- (-1,6);
\draw (-1,4.5) -- (-1,6);
\draw [dashdotted] (-2.5,4.5) -- (-1,4.5);
\draw [dashdotted] (-2.5,4.5) -- (-2.5,6);
\draw [dashdotted] (-3,4) -- (-2.5,4.5);
\fill [gray, opacity=.4] (-1.5,4) -- (-1,4.5) -- (-2.5,6) -- (-3,5.5)  -- cycle;
\draw (3.3,5.05) node[below]{\large{$D^B$}};

\draw  (5.05,6) rectangle (7.55,4);
\fill [gray, opacity=.4] (5.05,6) rectangle (7.55,4);
\draw (6.35,5.35) node[below]{\large{$B^T$}};

% Neural Network circles - 1st layer
\draw[gray, opacity=1]  (10,6.8) circle (0.3);
\fill[gray, opacity=1]  (10,6.8) circle (0.3);
\draw[gray, opacity=1]  (10,5.9) circle (0.3);
\fill[gray, opacity=1]  (10,5.9) circle (0.3);
\draw[gray, opacity=1]  (10,5) circle (0.3);
\fill[gray, opacity=1]  (10,5) circle (0.3);
\draw[gray, opacity=1]  (10,4.15) circle (0.3);
\fill[gray, opacity=1]  (10,4.15) circle (0.3);
\draw[gray, opacity=1]  (10,3.3) circle (0.3);
\fill[gray, opacity=1]  (10,3.3) circle (0.3);

% Neural Network circles - 2nd layer
\draw[gray, opacity=1]  (11.5,6) circle (0.3);
\fill[gray, opacity=1]  (11.5,6) circle (0.3);
\draw[gray, opacity=1]  (11.5,5) circle (0.3);
\fill[gray, opacity=1]  (11.5,5) circle (0.3);
\draw[gray, opacity=1]  (11.5,4) circle (0.3);
\fill[gray, opacity=1]  (11.5,4) circle (0.3);

% Neural Network - 3rd layer
\draw[gray, opacity=1]  (12.95,5) circle (0.3);
\fill[gray, opacity=1]  (12.95,5) circle (0.3);

% PARATUCK2 - 1st circle arrows
\draw[- triangle 60] (8,5) -- (9.25,5);

% 1st circle arrows
\draw[gray, opacity=.5] (10,6.8) -- (11.5,6);
\draw[gray, opacity=.5] (10,6.8) -- (11.5,5);
\draw[gray, opacity=.5] (10,6.8) -- (11.5,4);

% 2nd circle arrows
\draw[gray, opacity=.5] (10,5.9) -- (11.5,6);
\draw[gray, opacity=.5] (10,5.9) -- (11.5,5);
\draw[gray, opacity=.5] (10,5.9) -- (11.5,4);

% 3rd circle arrows
\draw[gray, opacity=.5] (10,5) -- (11.5,6);
\draw[gray, opacity=.5] (10,5) -- (11.5,5);
\draw[gray, opacity=.5] (10,5) -- (11.5,4);

% 4th circle arrows
\draw[gray, opacity=.5] (10,4.15) -- (11.5,6);
\draw[gray, opacity=.5] (10,4.15) -- (11.5,5);
\draw[gray, opacity=.5] (10,4.15) -- (11.5,4);

% 5th circle arrows
\draw[gray, opacity=.5] (10,3.3) -- (11.5,4);
\draw[gray, opacity=.5] (10,3.3) -- (11.5,6);
\draw[gray, opacity=.5] (10,3.3) -- (11.5,5);

% output layer arrows
\draw[gray, opacity=.5] (11.5,6) -- (12.95,5);
\draw[gray, opacity=.5] (11.5,5) -- (12.95,5);
\draw[gray, opacity=.5] (11.5,4) -- (12.95,5);

\end{tikzpicture}

\end{document}

==> chapter3/tikz/paratuck2.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.6, transform shape]

\draw (-7.25,-0.55) rectangle (-5,2.45);
\fill [gray, opacity=.4] (-7.25,-0.55) rectangle (-5,2.45);
\draw (-5,2.45) -- (-4,2.9);
\draw (-7.25,2.45) -- (-6.5,2.9);
\draw (-5,-0.55) -- (-4,-0.1);
\draw (-6.5,2.9) -- (-4,2.9);
\draw (-4,-0.1) -- (-4,2.9);
\draw [dashdotted] (-6.5,-0.1) -- (-4,-0.1);
\draw [dashdotted] (-6.5,-0.1) -- (-6.5,2.9);
\draw [dashdotted] (-7.25,-0.55) -- (-6.5,-0.1);

\fill [gray, opacity=.4] (-4,-0.1) -- (-4,2.9) -- (-5,2.45) -- (-5,-0.55)  -- cycle;
\fill [gray, opacity=.4] (-5,2.45) -- (-4,2.9) -- (-6.5,2.9) -- (-7.25,2.45)  -- cycle;

\node (none) at (-3.5,1.25) {$\approx$};

\draw  (-2.8,2.5) rectangle (-1.3,0);
\fill [gray, opacity=.4]  (-2.8,2.5) rectangle (-1.3,0);
\draw (-2.1,1.5) node[below]{\large{$A$}};

\draw (4.2,0) rectangle (6.2,2) node (v1) {};
\draw (6.2,2) -- (6.7,2.5);
\draw (4.2,2) -- (4.7,2.5);
\draw (6.2,0) -- (6.7,0.5);
\draw (4.7,2.5) -- (6.7,2.5);
\draw (6.7,0.5) -- (6.7,2.5);
\draw [dashdotted] (4.7,0.5) -- (6.7,0.5);
\draw [dashdotted] (4.7,0.5) -- (4.7,2.5);
\draw [dashdotted] (4.2,0) -- (4.7,0.5);
\fill [gray, opacity=.4] (6.2,0) -- (6.7,0.5) -- (4.7,2.5) -- (4.2,2)  -- cycle;
\draw (0.25,1.8) node[below]{\large{$D^A$}};

\draw (1.75,2.5) rectangle (3.75,1);
\fill [gray, opacity=.4] (1.75,2.5) rectangle (3.75,1);
\draw (2.75,1.9) node[below]{\large{$H$}};

\draw (-0.8,0.5) rectangle (0.7,2) node (v1) {};
\draw (0.7,2) -- (1.2,2.5);
\draw (-0.8,2) -- (-0.3,2.5);
\draw (0.7,0.5) -- (1.2,1);
\draw (-0.3,2.5) -- (1.2,2.5);
\draw (1.2,1) -- (1.2,2.5);
\draw [dashdotted] (-0.3,1) -- (1.2,1);
\draw [dashdotted] (-0.3,1) -- (-0.3,2.5);
\draw [dashdotted] (-0.8,0.5) -- (-0.3,1);
\fill [gray, opacity=.4] (0.7,0.5) -- (1.2,1) -- (-0.3,2.5) -- (-0.8,2)  -- cycle;
\draw (5.5,1.55) node[below]{\large{$D^B$}};

\draw  (7.25,2.5) rectangle (9.75,0.5);
\fill [gray, opacity=.4] (7.25,2.5) rectangle (9.75,0.5);
\draw (8.55,1.75) node[below]{\large{$B^T$}};

% X true
\draw [line width=0.25pt, -triangle 45] (-6.5,-1.5) -- (-7.5,-1.5);
\draw [line width=0.25pt, -triangle 45] (-6.5,-1.5) -- (-3.75,-1.5);

% X target
\draw [line width=0.25pt, -triangle 45] (8,-1.5) -- (-3,-1.5);
\draw [line width=0.25pt, -triangle 45] (8,-1.5) -- (10,-1.5);

% legend
\node (none) at (-5.65,-1.85) {\Large $\mathscr{X}$};
\node (none) at (3.5,-1.85) {\Large $\mathscr{\hat{X}}$};

\node (none) at (-7.45,1) {I};
\node (none) at (-6,-0.8) {J};
\node (none) at (-6,-0.8) {J};
\node (none) at (-7.05,2.85) {K};

\draw (-3,1.5) node[below]{\small{I}};
\draw (-2.05,0) node[below]{\small{P}};
\draw (0,0.5) node[below]{\small{P}};
\draw (-0.95,1.45) node[below]{\small{P}};
\draw (-0.7,2.6) node[below]{\small{K}};
\draw (4.3,2.65) node[below]{\small{K}};
\draw (1.6,2) node[below]{\small{P}};
\draw (2.75,0.95) node[below]{\small{Q}};
\draw (4.05,1.25) node[below]{\small{Q}};
\draw (5.2,0) node[below]{\small{Q}};
\draw (7.1,1.75) node[below]{\small{Q}};
\draw (8.5,0.5) node[below]{\small{J}};

\end{tikzpicture}

\end{document}

==> chapter3/tikz/paratuck2_exp.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.8, transform shape]
\draw  (-4.5,2) rectangle (-3,-1);
\fill [gray, opacity=.4]  (-4.5,2) rectangle (-3,-1);
\draw (-3.75,0.75) node[below]{\large{$A$}};

\draw (2.5,-0.5) rectangle (4.5,1.5) node (v1) {};
\draw (4.5,1.5) -- (5,2);
\draw (2.5,1.5) -- (3,2);
\draw (4.5,-0.5) -- (5,0);
\draw (3,2) -- (5,2);
\draw (5,0) -- (5,2);
\draw [dashdotted] (3,0) -- (5,0);
\draw [dashdotted] (3,0) -- (3,2);
\draw [dashdotted] (2.5,-0.5) -- (3,0);
\fill [gray, opacity=.4] (4.5,-0.5) -- (5,0) -- (3,2) -- (2.5,1.5)  -- cycle;
\draw (-1.5,1.3) node[below]{\large{$D^A$}};

\draw (0,2) rectangle (2,0.5);
\fill [gray, opacity=.4] (0,2) rectangle (2,0.5);
\draw (1,1.4) node[below]{\large{$H$}};

\draw (-2.55,-0.05) rectangle (-1,1.5) node (v1) {};
\draw (-1,1.5) -- (-0.5,2);
\draw (-2.55,1.5) -- (-2.05,2);
\draw (-1,-0.05) -- (-0.5,0.45);
\draw (-2.05,2) -- (-0.5,2);
\draw (-0.5,0.45) -- (-0.5,2);
\draw [dashdotted] (-2.05,0.45) -- (-0.5,0.45);
\draw [dashdotted] (-2.05,0.45) -- (-2.05,2);
\draw [dashdotted] (-2.55,-0.05) -- (-2.05,0.45);
\fill [gray, opacity=.4] (-1,-0.05) -- (-0.5,0.45) -- (-2.05,2.0) -- (-2.55,1.5)  -- cycle;
\draw (3.8,1.05) node[below]{\large{$D^B$}};

\draw  (5.5,2) rectangle (8,0);
\fill [gray, opacity=.4] (5.5,2) rectangle (8,0);
\draw (6.8,1.25) node[below]{\large{$B^T$}};

% A brace
\draw[decoration={brace,raise=5pt, amplitude=7pt},decorate] (-4.5,2.0) -- node[below=-35pt] {\textit{into P groups}} (-3,2.0);
\node at (-3.75,3.25) {\textit{clustering I users}};

%DA brace
\draw[decoration={brace,mirror,raise=5pt, amplitude=10pt},decorate] (-2.5,-0.10) -- (-0.5,-0.10);
\node at (-1.6,-1.3) {\textit{Evolution over time of}};
\node at (-1.6,-1.65) {\textit{P users groups connections}};

% H brace
\draw[decoration={brace,raise=5pt, amplitude=7pt},decorate] (0,2.0) -- node[below=-35pt] {\textit{between P and Q latent comp.}} (2,2.0);
\node at (1,3.25) {\textit{static asymmetry}};

%DB brace
\draw[decoration={brace,mirror,raise=5pt, amplitude=7pt},decorate] (2.5,-0.40) -- (5,-0.40);
\node at (3.85,-1.3) {\textit{Evolution over time of }};
\node at (3.85,-1.65) {\textit{Q computers groups connections}};

% B brace
\draw[decoration={brace,raise=5pt, amplitude=7pt},decorate] (5.5,2.0) -- node[below=-35pt] {\textit{into Q groups}} (8,2.0);
\node at (6.75,3.25) {\textit{clustering J computers}};

\end{tikzpicture}

\end{document}
